Exponential scaling limit of the single-particle Anderson model via adaptive feedback scaling

We propose a reformulation of the bootstrap version of the Multi-Scale Analysis (BMSA), developed by Germinet and Klein, to make explicit the fact that BMSA implies asymptotically exponential decay of eigenfunctions (EFs) and of EF correlators (EFCs), in the lattice Anderson models with diagonal disorder, viz. with an IID random potential. We also show that the exponential scaling limit of EFs and EFCs holds true for a class of marginal distributions of the random potential with regularity lower than H\"older continuity of any positive order.

==> afs_fig_1.tex <==
% fig. 1
\begin{figure}
\begin{tabular}{c}
%
%\hline
%
%
\begin{tikzpicture}
\begin{scope}[scale=0.12]
%\draw (0,0) rectangle ++(12,8);
\clip (-35,-9.5) rectangle ++(45.0, 21.0);
%


\foreach \i in {-1.5, 1.5}
{
  \draw[color=white, line width = 2] (\i, -4.5) -- (\i, 4.5);
  \draw[color=white, line width = 2] (-4.5, \i) -- (4.5, \i);
}

\fill[color=black!50!white!50] (-4.5, -4.5) rectangle ++(9, 9);
%%\fill[color=blue!80!white!70] (-2.2, -2.2) rectangle ++(4.4, 4.4);

\draw[color=white] (-1.6, -4.8) -- (-1.6, 4.8);
\draw[color=white] (1.6,  -4.8) -- (1.6,  4.8);
%\draw[color=white] (-4.8, -4.8) -- (-4.8, 4.8);
%\draw[color=white] (4.8,  -4.8) -- (4.8,  4.8);

\draw[color=white] (-4.8, -1.6) -- (4.8, -1.6);
\draw[color=white] (-4.8,  1.6) -- (4.8,  1.6);

\fill[color=black!80!white!50] (-1.5, -1.5) rectangle ++(3,3);

%\fill[color=black!80!white!50, line width = 0.5, dotted] (-0.47, -0.47) rectangle ++(0.94, 0.94);
\foreach \nx in {-4, -3, ..., 4}
{
  \foreach \ny in {-4, -3, ..., 4}
  {
    \fill[color=black] (\nx, \ny) circle (0.1);
  }%ny
}%nx

\foreach \i in {-9, -6, ..., 9}
{
\foreach \j in {-9, -6, ..., 9}
  \fill[color=black] (\i, \j) circle (0.3);
}


%
\end{scope}
\end{tikzpicture}
%

%\\
%\hline
\end{tabular}

\caption{  \footnotesize\emph{Cubes and cells}.
\footnotesize
Here $d=2$, $L_0=9$. $3^2-1$ cells forming the shell of a cube $\ball_9(\cdot)$ is shown in gray color, 
and the core in dark gray.
%
}
\end{figure}%
%


==> afs_fig_2.tex <==
% fig. 2
\begin{figure}
\begin{tabular}{c}
%
%\hline
\begin{tikzpicture}
\begin{scope}[scale=0.11]
%\draw (0,0) rectangle ++(12,8);
\clip (-70,-22) rectangle ++(90.0, 45.0);
%

\fill[color=black!30!white] (-13.5-40,-13.5) rectangle ++(27.0, 27.0);
\fill[color=gray!20!white] (-12.5-40,-12.5) rectangle ++(25.0, 25.0);

\foreach \i in {-12, -11, ..., 12}
{
  \foreach \j in {-12, -11, ..., 12}
  {
    \fill[color=gray!30!white]  (\i-40, \j) circle(0.2);
  }
}


\foreach \i in {-13, -12, ..., 13}
{
\fill[color=black!0!white]  (\i-40, +13) circle(0.2);
\fill[color=black!0!white]  (\i-40, -13) circle(0.2);

\fill[color=black!0!white]  (-13-40, \i) circle(0.2);
\fill[color=black!0!white]  (+13-40, \i) circle(0.2);
}

\foreach \i in {-12, -11, ..., 12}
{
\fill[color=black!90!white]  (\i-40, +12) circle(0.2);
\fill[color=black!90!white]  (\i-40, -12) circle(0.2);

\fill[color=black!90!white]  (-12-40, \i) circle(0.2);
\fill[color=black!90!white]  (+12-40, \i) circle(0.2);
}

%legend left square
\node (fig_a) at (0 - 40, -16) {(a)};

\node (supp_phi) at (-7 - 40, 18) {$\supp\, \phi$};
\node (phi_arr) at (0 - 40, 7) {};
\draw[->, bend left = 30]  (supp_phi.east) to (phi_arr.north);


%%%%%%%%%%%%%%%%%%%%%%%%%

\fill[color=black!30!white] (-13.2,-13.2) rectangle ++(26.4, 26.4);
\fill[color=gray!20!white] (-11.5,-11.5) rectangle ++(23.0, 23.0);
\fill[color=white] (-4.5,-4.5) rectangle ++(9.0, 9.0);

\foreach \i in {-12, -11, ..., 12}
{
  \foreach \j in {-12, -11, ..., 12}
  {
    \fill[color=gray!30!white]  (\i, \j) circle(0.2);
  }
}

\foreach \i in {-12, -11, ..., 12}
{
\fill[color=black!50!white]  (\i, +12) circle(0.2);
\fill[color=black!50!white]  (\i, -12) circle(0.2);

\fill[color=black!50!white]  (-12, \i) circle(0.2);
\fill[color=black!50!white]  (+12, \i) circle(0.2);
}

\foreach \i in {-13, -12, ..., 13}
{
\fill[color=black!50!white]  (\i, +13) circle(0.2);
\fill[color=black!50!white]  (\i, -13) circle(0.2);

\fill[color=black!50!white]  (-13, \i) circle(0.2);
\fill[color=black!50!white]  (+13, \i) circle(0.2);
}

\foreach \i in {-4.5, 4.5}
{
  \draw[color = white, line width = 1] (\i, -13.4) -- (\i, 13.4);
  \draw[color = white, line width = 1] (-13.4, \i) -- (13.4, \i);
}



%legend right square
\node (fig_b) at (0, -16) {(b)};

\node (supp_Gam) at (-10, 18) {$\rGam^k_{c_x}$};
\node (Gam_arr) at (0.5, 11.6) {};
\draw[->, bend left = 30, color=black]  (supp_Gam.east) to (Gam_arr.north);


\fill[color=black] (0,0) circle (0.4);
\fill[color=black] (-40,0) circle (0.4);
\node (c_x) at (-20, 14) {$c_x$};
\node (x) at (-20, 5) {$x \in \rC(c_x)$};

\draw[->,bend right=15] (c_x.south) to (-0.5,0.2);
\draw[->,bend left=15,color=black]  (c_x.south) to (-40+0.5,0.2);

\fill[color=black] (-3,-3) circle (0.3);
\fill[color=black] (-40-3,-3) circle (0.3);
\draw[->,bend right=15] (-23.7, 4.0) to (-3-0.5, -3+0.2);
\draw[->,bend left=15] (-23.7, 4) to (-40-3+0.5, -3+0.2);


\node (Lam) at (-20, -18) {$\Lam = \Lam_{R_k}(c_x) \equiv \ball_{L_k}(c_x)$};

\draw[->,bend right=15,color=black]  (Lam.north) to (-25, -10);
\draw[->,bend left=15,color=black]  (Lam.north) to (-14, -10);


\end{scope}
\end{tikzpicture}
%
%\\
%\hline
\end{tabular}

\caption{
%\footnotesize\emph{Cubes and cells}.
\footnotesize
Example for the GRI \eqref{eq:GRI.1}.
Black dots on Fig.2 (a) represent the boundary of $\supp\,\phi$, and the white
dots -- the boundary of $\DZ^d \setminus \supp\, \phi$. Their union is the set
$\rGamk_x \equiv \rGamk_{c_x}$, shown as the dark gray annulus on Fig. 2 (b). The commutator $W$
annulates any function supported by the complement $\DZ^d\setminus \rGam^k_{c_x}$.}
\end{figure}%
% 

==> afs_fig_3.tex <==
% fig. 3
\begin{figure}
\begin{tabular}{c}
%
%\hline
\begin{tikzpicture}
\begin{scope}[scale=0.12]
%\draw (0,0) rectangle ++(12,8);
\clip (-44,-22) rectangle ++(90.0, 45.0);
%

\draw[color=black!40!white, line width = 2] (-20, -20) rectangle ++ (40, 40);


\foreach \i in {-10, -8, ..., -2}
{
  \fill[color=gray!30!white]  (\i, -7) rectangle ++(1.9, 1.9);
  \fill[color=gray!30!white]  (\i, 1) rectangle ++(1.9, 1.9);
}

\foreach \i in {-7, -5, ..., 1}
{
  \fill[color=gray!30!white]  (-10, \i) rectangle ++(1.9, 1.9);
  \fill[color=gray!30!white]  (-2, \i) rectangle ++(1.9, 1.9);
}


\foreach \i in {-10, -8, ..., -2}
{
  \fill (\i+1, -7+1) circle (0.2);
  \fill (\i+1, 1+1) circle (0.2);
}

\foreach \i in {-7, -5, ..., 1}
{
  \fill  (-10+1, \i+1) circle (0.2);
  \fill  (-2+1, \i+1) circle (0.2);
}



\fill[color=gray!30!white]  (-6.8, -2.4) rectangle ++(1.8, 1.8);

\draw[color=black!40!white, line width = 2] (-10, -7) rectangle ++ (10, 10);

\fill[color=black] (-6, -1.5) circle (0.4);

%\fill[color=black] (20, 10) circle (0.4);

\draw[->,line width=0.5, bend right=30] (-6, -1.5) to (-1.5,0);
\draw[->,line width=0.5, bend right=30] (-6, -1.5) to (-3,1.5);
\draw[->,line width=0.5, bend right=30] (-6, -1.5) to (-1.5,-4.0);
\node (x) at (-6.5, -0.2) {$x$};
%\node (y) at (22, 11.0) {$y$};

\node (ball) at (-11.0, -15.3) {$\ball=\ball_{L}(w)$};
\draw[->,line width = 0.8, bend left=35] (ball.north) to (-11.0, -3);


\node (rGamk) at (-0, -12.9) {$\rGam^{k}_\ball$};
\draw[->,line width = 0.8, bend left=30] (rGamk.west) to (-6, -7.0);

\node (ballp) at (31, -19) {$\ball'=\ball_{L_{k+1}(u)}$};
\draw[->,line width = 0.8, bend right=30] (ballp.west) to (17, -17);


\node (rGamkone) at (28, -14) {$\rGam^{k+1}_u$};
\draw[->,line width = 0.8, bend right=30] (rGamkone.west) to (20, -10);

\draw[line width = 1.5] (-3.9, 3) to (-1.9,3);
\draw[->,line width=1.5, bend left=20] (-3,3.4) to (4.0,19.57);

\draw[line width = 1.5,color=black] (0.0, -1.0) to (-0.0, 0.9);
\draw[->,line width=1.5, bend left=10] (0.4,-0.0) to (19.57,9.4);

\draw[line width = 1.5,color=black] (0.0, -5.0) to (-0.0, -3.1);
\draw[->,line width=1.5, bend left=30] (0.4,-4.0) to (12.0,-19.57);

\draw[line width = 1.5,color=black] (-10.0, -1.0) to (-10.0, +0.9);
\draw[->,line width=1.5, bend right=30] (-10.5,0.0) to (-19.5,5.0);

%
\end{scope}
\end{tikzpicture}
%
%\\
%\hline
\end{tabular}

\caption{
%\footnotesize\emph{Cubes and cells}.
\footnotesize
Example for the inequality \eqref{eq:bound.GRI.dist.Sigma.general}.
Black dots are the centers $c\in \cC^k(\rGamk_\ball)$ of admissible cells covering
the set $\rGamk_\ball$, shown as a dark gray annulus.
Long thick arrows represent the terms $\bGam^{k+1}_u G_{\ball'} \chik_c$
with $c\in \cC^k(\rGamk_\ball)$.
In \eqref{eq:bound.GRI.dist.Sigma.concentric}, $x=u$, so $\ball$ and $\ball'$ are concentric.
}
\end{figure}%
% 

==> afs_fig_4.tex <==
% fig 4
\begin{figure}
\begin{tabular}{|c|}
%
\hline
%
\begin{tikzpicture}


\begin{scope}[scale=0.30,yshift=400]
%\draw (0,0) rectangle ++(12,8);
\clip (-16.0, -4.5) rectangle ++(34.0, 16.3);
%
\draw[color=white, line width = 1] (0, 12) -- (1, 12);

\foreach \i in {-10, -9, ..., 10 }
{
  \draw[color=black!70!white!50, line width = 3] (1.5*\i-0.5, 1.0) -- (1.5*\i+0.5, 1.0);
}

\draw[color=black, line width = 2] (- 1.5*10 - 0.5, 8.5) -- (1.5*10 +0.5, 8.5);

\draw[line width = 1] (-1.5*10-0.5, 8.5)  -- (-1.5*10 - 0.5, 8.0) ;

\draw[line width = 1] (1.5*10+0.5, 8.5)  -- (1.5*10 + 0.5, 8.0) ;
\draw[dotted, line width = 1] (-1.5*10-0.5, 8.0)  -- (-1.5*10 - 0.5, 1.5) ;
\draw[dotted, line width = 1] (1.5*10+0.5, 8.0)  -- (1.5*10 + 0.5, 1.5) ;

\node (ballkplusone) at (0, 10.0) {\scriptsize$\ball_{L_{k+1}}(0)$};
\draw[->, line width = 1, bend right=45] (ballkplusone.west) to (-5.0, 8.75);

\foreach \i in {-8, -7, ..., -3, 3, 4, ..., 8 }
{
  \draw[color=black!70!white!50, line width = 5] (1.5*\i-0.5, 1.0) -- (1.5*\i+0.5, 1.0);
}

\foreach \i in {0, 1, ..., 10 }
{
    \node at (1.5*\i, 0.0) {\scriptsize{$\i$}};
}

%%\node (jY) at (11, -3) {$j_Y = \frac{Y-3}{2} \;(\, = 2 \text{ in this example) }$ };
\node (jY) at (12, -4) {\scriptsize \text{cell no. $K_{k}$ from the center}};

\node (core) at (-5, -2.75) {\scriptsize \text{the core}};
\node (coreof) at (-3.75, -4) {\scriptsize \text{of $\ball_{L_{k+1}}(0)$}};

\draw[->, line width = 1, bend right =30] (core.east) to (0.0, -1.5);

\node (jYp) at (12.9, -2) {\scriptsize \text{cell no. $K_{k}+Y_{k+1}-2$}};

\draw[->, line width = 1, bend right =30] (jY.west) to (4.9, 0.1);
\draw[->, line width = 1, bend right =30] (10.0, -1.2) to (12.0, -0.5);


  \draw[color=black, line width = 4] (- 1.5*3 - 0.5, -1.2) -- ( 1.5*3 + 0.5, -1.2);
%%%
  \foreach \j in { 3, ..., 7, 8}
  {

  \draw[color=black, line width = 1] (- 1.5*\j - 0.5, \j - 1.0) -- (1.5*\j +0.5, \j-1.0);

  \draw[color=black, line width = 0.7] ( - 1.5*\j - 0.5, \j - 1.0) -- ( - 1.5*\j -0.5, \j -0.0-1.25);
  \draw[color=black, line width = 1, dotted] (- 1.5*\j - 0.5, \j - 1.25) -- ( - 1.5*\j -0.5, 1.5);
    \draw[color=black, line width = 1, dotted] ( + 1.5*\j + 0.5, \j - 1.25) -- (+ 1.5*\j +0.5, 1.5);

  \draw[color=black, line width = 0.7] ( + 1.5*\j + 0.5, \j - 1.0) -- ( + 1.5*\j +0.5, \j - 1.25);

  }
%
\end{scope}
%
\end{tikzpicture}
%
\\
\hline
\end{tabular}
%
\caption{
\footnotesize
A $1$-dimensional example for Definition \ref{def:CNR}. Here $K_k=3$, $Y_{k+1}=2 \cdot K_{k}+1 = 7$. The thick black interval
shows the position of the core of the cube $\ball_{L_{k+1}}(0)$, with some $k\ge 0$  and $L_{k+1} = Y_{k+1} L_k$,
decomposed into cells of size $\ell_k = L_k/3$ (short gray intervals). The CNR property requires the
$Y_{k+1}-1 = 6$ long black intervals (cubes, for $d>1$), to be non-resonant. These cubes may be used in the geometrical
procedure in the proof of Lemma \ref{lem:domin.decay} (cf. Appendix \ref{app:domin.decay}), along with
the cells shown as thick gray intervals. Thinner gray intervals are the remaining $\ell_k$-cells.
%
}
\end{figure}%

%


==> afs_fig_5.tex <==
% fig. 5
\begin{figure}
\begin{tabular}{|c|}
%
\hline
%
\begin{tikzpicture}


\begin{scope}[scale=0.28,yshift=400]
%\draw (0,0) rectangle ++(12,8);
\clip (-1.2, -7.0) rectangle ++(35.0, 14.0);
%
\draw[color=white, line width=1] (0, 12) -- (1, 12);

\foreach \i in {0, 1, ..., 22 }
{
  \draw[color=black!40!white!50, line width=2] (1.5*\i-0.5, 1.0) -- (1.5*\i+0.5, 1.0);
%  \node at (1.5*\i, 0.0) {\scriptsize{$\i$}};
}
\foreach \i in {0, 1, 7, 8, 9, 10, 16, 20, 21, 22 }
{
%  \draw[color=black!40!white!50, line width=2] (1.5*\i-0.5, 1.0) -- (1.5*\i+0.5, 1.0);
  \node at (1.5*\i, 0.0) {\scriptsize{$\i$}};
}

\foreach \i in { 10, 16, 17 }
{
  \draw[color=black, line width=4] (1.5*\i-0.5, 1) -- (1.5*\i+0.5, 1);
}

\foreach \i in {12, 13, 14, 15 }
{
  %% \draw[color=black!50!white, line width=2] (1.5*\i-0.5, 1) -- (1.5*\i+0.5, 1);
}

%\foreach \i in {10, 16 }
\foreach \i in {10}
{
%  %3 cores forming a singular $L_k$-cube
%  \draw[color=black, line width=2] (1.5*\i-1.5*1-0.5, 2) -- (1.5*\i+1.5*1+0.5, 2);

  %Interval $J_i$
  \draw[color=black, line width=2] (1.5*\i + 1.5 - 0.5, -1.7) -- (1.5*\i+1.5*5+0.5, -1.7);



  \draw[line width=1] (1.5*7 - 0.5, -6.2) to (1.5*20 + 0.7, -6.2);
  \draw[dotted, line width=1] (1.5*20 +0.7 , -5.5) -- (1.5*20 + 0.7, 0.7);
  \draw[dotted, line width=1] (1.5*7 - 0.5 , -5.5) -- (1.5*7 - 0.5, 0.7);

  \node (I) at (1.5*14, -5.4) {\scriptsize $I =[\,K-1, K + Y-2] = [7, 20]$};

  \draw[line width=1] (1.5*0 , 4.5) to (1.5*7 + 0.7, 4.5);
  \draw[dotted, line width=1] (-2 , 4.5) to (1.5*0 + 0.7, 4.5);
  \draw[dotted, line width=1] (1.5*7 + 0.7 , 4.5) -- (1.5*7 + 0.7, 0.7);

  \node (core) at (1.5*2, 5.3) {\scriptsize\text{ the core }};
  \node (cent) at (1.5*2 + 1, 3.0) {\scriptsize\text{ the center }};
  \draw[->, line width=1, bend right = 45] (cent.west) to (0.0, 1.5);

  \draw[color=black!50!white, line width=2] (1.5*\i + 1.5*2 - 0.5, 4.0) -- (1.5*\i +1.5*4 +0.5, 4.0);
  \draw[color=black!50!white, line width=2] (1.5*\i + 1.5*3 - 0.5, 5.5) -- (1.5*\i +1.5*5 +0.5, 5.5);
  \draw[color=black!50!white, line width=2] (1.5*\i + 1.5*4 - 0.5, 3.0) -- (1.5*\i +1.5*6 +0.5, 3.0);

  %Endpoints

  \node at (1.5*\i + 1.5*3,   -0.5) {$\cJ_1$};

  \node at (1.5*\i + 1.5,   -1.0) { \scriptsize{$\alpha_1$} };
  \node at (1.5*\i + 1.5*5,   -1.0) { \scriptsize{$\beta_1$} };
  \node at (1.5*\i + 1.5*6+0.7,   -2.6) { \scriptsize{$\beta_1+1$} };
  \node at (1.5*\i + 1.5*0+0.7,   -2.6) { \scriptsize{$\alpha_1 - 1$} };

 \draw[->, bend right=25, line width=1] (1.5*10, -3.2) to (1.5*16, -3.2);

  \node (rprime) at (1.5*\i, 2.5) {};
  \draw[->, bend left = 70] (rprime.north) to (\i*1.5 + 1.5*4, 6.1);
  \node (rpc) at (1.5*\i+1.5*4, 5.2) {};
  \draw[->, bend right = 30] (rpc.west) to (\i*1.5 + 1.5*3, 4.2);
  \draw[->, bend left = 30] (rpc.east) to (\i*1.5 + 1.5*5, 3.2);

  \node (rpll) at (1.5*\i+1.5*3, 3.7) {};
  \draw[->, bend right = 30] (rpll.west) to (\i*1.5 + 1.5*2, 1.5);
  \draw[->, bend left = 30] (rpll.east) to (\i*1.5 + 1.5*3.9, 1.5);

  \node (rprr) at (1.5*\i+1.5*5, 2.8) {};
  \draw[->, bend right = 30] (rprr.west) to (\i*1.5 + 1.5*4.2, 1.5);
  \draw[->, bend left = 30] (rprr.east) to (\i*1.5 + 1.5*6, 1.5);
}


%\foreach \i in {7, 20 }
\foreach \i in {7}
{
  \draw[color=black, line width=1, dotted] (1.5*\i + 0.75, 0.25) -- (1.5*\i + 0.75, 1.75);
}

% Useful cores r_j
%\foreach \i in {7, 8, 21   }
\foreach \i in {7, 8, 9, 16, 17, 18, 19, 20 }
{
  \draw[color=black!50!white, line width=4] (1.5*\i-0.5, 1) -- (1.5*\i+0.5, 1);
}


\node at (1.5*7,   2.5) {\scriptsize{$r_0$} };
\node at (1.5*8,   2.5) {\scriptsize{$r_1$} };
\node at (1.5*9,   2.5) {\scriptsize{$r_2$} };
\node at (1.5*10,  2.5) {\scriptsize{$r_3$} };

\node at (1.5*16+0.3,   2.5) {\scriptsize{$r_4$} };
\node at (1.5*20+0.0,   2.5) {\scriptsize{$r_8$} };
\node at (1.5*21+0.0,   2.5) {\scriptsize{$r_9$} };

%\node at (1.5*21,  3.0) {$r_2$};
%\node at (1.5*16, 3.0) {$r_3$};
%\node at (1.5*21, 3.0) {$r_4$};


%
\end{scope}


\end{tikzpicture}
%
\\
\hline
\end{tabular}
%
\caption{
\footnotesize
In this example, $K=7$, $Y=2 \cdot K+1=15$, $S=1$, $N = Y - 5S-1 = 9$, $R=22$.
It is assumed that there is no pair of disjoint singular intervals of the form $[\rho-1, \rho+1]$.
$r_3$ is the smallest integer in $I$ which is singular; it is the radial projection
of the center $c$ of a singular ball in the skeleton graph. It is this minimality property
which implies that $r_2 = r_3-1$ must be non-singular, despite the fact that the intervals
$[r_2-1, r_2+1]$ and $[r_3-1, r_3+1]$ overlap. On the other hand, due to the overlap of $[r_3-1, r_3+1]$
with $[r_3, r_3+2]$, the point $r_3+1$ may (or might) be singular, without producing a disjoint singular
pair. Therefore, we still can use the property \textbf{(A)} starting off the point $r_2$
(and aiming at $r_2+1=r_3$), but leaving from $r_3$, we have to make a longer flight
with possible "destinations" (i.e., reference points) ranging in
$\big[ (r_3+4)-2, (r_3+4)+2 \big]$$=$$[r_3+2,r_3+6]$. The longest flight consumes the distance
$6$, instead of $1$ that we would have for a non-singular departure point; this results in a loss
of $5$ points. The thick gray intervals indicate the "good" points providing the factors
$q\le (3Y-1)^{-d} L^{-b}<1$
in the "radial descent" recursion: $F(r_{i-1}) \le q F(r_i)$.
The point $r_9$ is used as the last reference point, but we can only bound $F(r_9)$
by the global maximum of $F$, since the GRI cannot be applied at a center $c$ of the skeleton
graph $\cB$ with $\rd_\cB(u,c) \ge R-1$.
In this example, we have the guaranteed decay bound
$F(r_0) \le q^9 F(r_9)\le q^9 F(R)$, with $9 = Y - 5S-1$.
%
}
\end{figure}%

%


==> afs_fig_6.tex <==
\begin{figure}
\begin{tabular}{|c|}
%
\hline
%
\begin{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% SSSSSSSSSSSSSSSSSSSSSSSSSSSSSSSSSSSSSSSSSSSS %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{scope}[scale=0.28,yshift=400]
%\draw (0,0) rectangle ++(12,8);
\clip (-3.0,-2.0) rectangle ++(45.0, 8.0);
%
\draw[color=white, line width=1] (0, 12) -- (1, 12);

\foreach \i in {-1, 0, ..., 22 }
{
  \draw[color=black!40!white!50, line width=2] (1.5*\i-0.5, 1.0) -- (1.5*\i+0.5, 1.0);
%  \node at (1.5*\i, 0.0) {$\i$};
}
\foreach \i in {-1, 0, 7, 13, 19, 20, 21, 22 }
%\foreach \i in {-1, 0, ..., 22 }
{
%  \draw[color=black!40!white!50, line width=2] (1.5*\i-0.5, 1.0) -- (1.5*\i+0.5, 1.0);
  \node at (1.5*\i, 0.0) {\scriptsize $\i$};
}


% Useful S cores r_j
\foreach \i in {7, 13 }
{
  \draw[color=black, line width=4] (1.5*\i-0.5, 1) -- (1.5*\i+0.5, 1);
}


% Useful NS cores r_j
\foreach \i in {19, 20  }
{
  \draw[color=black!50!white, line width=4] (1.5*\i-0.5, 1) -- (1.5*\i+0.5, 1);
}

\foreach \i in {9 }
{
  %Interval $\cJ_i$
  \draw[color=black, line width=2] (1.5*\i-1.5*1-0.5, 2.3) -- (1.5*\i+1.5*3+0.5, 2.3);

  \node (Jaa) at (1.5*\i+ 1.5*1, 4) {\scriptsize$\cJ_1$};
  %Endpoints
}


\foreach \i in { 15 }
{
  %Interval $\cJ_i$
  \draw[color=black, line width=2] (1.5*\i-1.5*1-0.5, 2.3) -- (1.5*\i+1.5*3+0.5, 2.3);
  \node (Jab) at (1.5*\i+ 1.5*1, 4) {\scriptsize$\cJ_2$};
  %Endpoints
}


\foreach \i in {7, 20 }
{
  \draw[color=black, line width=1, dotted] (1.5*\i + 0.75, 0.25) -- (1.5*\i + 0.75, 1.75);
}


\node at (1.5*7,    3.1) {\scriptsize$r_0$};
\node at (1.5*13,   3.1) {\scriptsize$r_1$};

\node at (1.5*19,   3.1) {\scriptsize$r_2$};
\node at (1.5*20,   3.1) {\scriptsize$r_3$};

\node at (1.5*21,   3.1) {\scriptsize$r_4$};


%
\end{scope}



\begin{scope}[scale=0.28,yshift=200]
%\draw (0,0) rectangle ++(12,8);
\clip (-3.0,-2.0) rectangle ++(45.0, 8.0);
%
\draw[color=white, line width=1] (0, 12) -- (1, 12);

\foreach \i in {-1, 0, ..., 22 }
{
  \draw[color=black!40!white!50, line width=2] (1.5*\i-0.5, 1.0) -- (1.5*\i+0.5, 1.0);
%  \node at (1.5*\i, 0.0) {$\i$};
}

\foreach \i in {-1, 0, 7, 8, 14, 20, 21, 22 }
{
%  \draw[color=black!40!white!50, line width=2] (1.5*\i-0.5, 1.0) -- (1.5*\i+0.5, 1.0);
  \node at (1.5*\i, 0.0) {\scriptsize $\i$};
}


\foreach \i in {8, 14  }
{
  \draw[color=black, line width=4] (1.5*\i-0.5, 1) -- (1.5*\i+0.5, 1);
}

\foreach \i in {9 }
{
  %Interval $\cJ_i$
  \draw[color=black, line width=2] (1.5*\i-1.5*0-0.5, 2.3) -- (1.5*\i+1.5*4+0.5, 2.3);
  %Endpoints
  \node (Jba) at (1.5*\i+ 1.5*2, 4) {\scriptsize$\cJ_1$};
}
\foreach \i in { 15 }
{
  %Interval $\cJ_i$
  \draw[color=black, line width=2] (1.5*\i-1.5*0-0.5, 2.3) -- (1.5*\i+1.5*4+0.5, 2.3);
  %Endpoints
  \node (Jbb) at (1.5*\i+ 1.5*2, 4) {\scriptsize$\cJ_2$};
}


\foreach \i in {7, 20 }
{
  \draw[color=black, line width=1, dotted] (1.5*\i + 0.75, 0.25) -- (1.5*\i + 0.75, 1.75);
}

% Useful cores r_j
\foreach \i in {7, 20 }
{
%  \draw[color=blue, line width=3] (1.5*\i-0.5, 1) -- (1.5*\i+0.5, 1);
    \draw[color=black!50!white, line width=4] (1.5*\i-0.5, 1) -- (1.5*\i+0.5, 1);
}

\node at (1.5*7,   3.1) {\scriptsize$r_0$};
\node at (1.5*8,   3.1) {\scriptsize$r_1$};
\node at (1.5*14,  3.1) {\scriptsize$r_2$};
\node at (1.5*20,  3.1) {\scriptsize$r_3$};
\node at (1.5*21,  3.1) {\scriptsize$r_4$};


%
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% SSSSSSSSSSSSSSSSSSSSSSSSSSSSSSSSSSSSSSSSSSSS %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[scale=0.28, yshift=0]
%\draw (0,0) rectangle ++(12,8);
\clip (-4.0,-2.0) rectangle ++(45.0, 8.0);
%
\draw[color=white, line width=1] (0, 12) -- (1, 12);

\foreach \i in {-1, 0, ..., 22 }
{
  \draw[color=black!40!white!50, line width=2] (1.5*\i-0.5, 1.0) -- (1.5*\i+0.5, 1.0);
%  \node at (1.5*\i, 0.0) {$\i$};
}
\foreach \i in {-1, 0, 7, 8, 9, 15, 21, 22 }
{
%  \draw[color=black!40!white!50, line width=2] (1.5*\i-0.5, 1.0) -- (1.5*\i+0.5, 1.0);
  \node at (1.5*\i, 0.0) {\scriptsize $\i$};
}



\foreach \i in {9, 15 }
{
  \draw[color=black, line width=4] (1.5*\i-0.5, 1) -- (1.5*\i+0.5, 1);
}
%%

\foreach \i in {9 }
{
  %Interval $\cJ_i$
  \draw[color=black, line width=2] (1.5*\i+1.5*1 -0.5, 2.3) -- (1.5*\i+1.5*5+0.5, 2.3);
  \node (Jca) at (1.5*\i+1.5*3, 4) {\scriptsize$\cJ_1$};
  % Endpoints
}

\foreach \i in {15 }
{
  %Interval $\cJ_i$
  \draw[color=black, line width=2] (1.5*\i+1.5*1 -0.5, 2.3) -- (1.5*\i+1.5*5+0.5, 2.3);
  \node (Jcb) at (1.5*\i+ 1.5*3, 4) {\scriptsize$\cJ_2$};
  % Endpoints
}


\foreach \i in {7, 20 }
{
  \draw[color=black, line width=1, dotted] (1.5*\i + 0.75, 0.25) -- (1.5*\i + 0.75, 1.75);
  \draw[color=black, line width=1, dotted] (1.5*\i + 0.75, 0.25) -- (1.5*\i + 0.75, 1.75);
}


\foreach \i in {7, 8 }
{
  \draw[color=black!50!white, line width=4] (1.5*\i-0.5, 1) -- (1.5*\i+0.5, 1);
}

\node at (1.5*7,   3.1) {\scriptsize$r_0$};
\node at (1.5*8,   3.1) {\scriptsize$r_1$};
\node at (1.5*9,   3.1) {\scriptsize$r_2$};
\node at (1.5*15,  3.1) {\scriptsize$r_3$};
\node at (1.5*21,  3.1) {\scriptsize$r_4$};

\foreach \i in { 3}
{
 % \node at (0 - 3*\i, 0.0) {$\sigma  - \i$};
%  \node at (0 - 3*\i, 3.0) {\scriptsize$r_j  $};
%  \node at (0 - 3*\i, 4.5) {$\alpha_i  $};
}
%
\end{scope}

\end{tikzpicture}
%
\\
\hline
\end{tabular}
%
\caption{
%\footnotesize\emph{The safety belt around bad  box}.
\footnotesize
Here $K=7$, $Y=2 \cdot K+1=15$, $S=2$, $N = Y - 5S-1 = 4$. Three variants of the worst
case scenario, with non-overlapping intervals $\cJ_1$, $\cJ_2$.
The "useful" points of $I$, serving as departure points and providing a small factor are drawn as thick intervals
(black, if $r_i$ is singular, and dark gray, otherwise) and numbered as $r_0, \ldots, r_3$.
%
Here we have the guaranteed decay bound
$F(r_0) \le q^4 F(r_4) \le q^4 F(R)$. One can see that the number of useful points
becomes larger if two or more intervals $\cJ_i$ overlap with each other, or if at least one of them overlaps
with the complement of  $I = [R-Y, R - 2] $ $\,\big(\equiv [7,20]$, in this example$\big)$.
%
}
\end{figure}%

%

